AutomaTikZ: Text-Guided Synthesis of Scientific Vector Graphics with TikZ

Generating bitmap graphics from text has gained considerable attention, yet for scientific figures, vector graphics are often preferred. Given that vector graphics are typically encoded using low-level graphics primitives, generating them directly is difficult. To address this, we propose the use of TikZ, a well-known abstract graphics language that can be compiled to vector graphics, as an intermediate representation of scientific figures. TikZ offers human-oriented, high-level commands, thereby facilitating conditional language modeling with any large language model. To this end, we introduce DaTikZ, the first large-scale TikZ dataset consisting of 120k TikZ drawings aligned with captions. We fine-tune LLaMA on DaTikZ, as well as our new model CLiMA, which augments LLaMA with multimodal CLIP embeddings. In both human and automatic evaluation, CLiMA and LLaMA outperform commercial GPT-4 and Claude 2 in terms of similarity to human-created figures, with CLiMA additionally improving text-image alignment. Our detailed analysis shows that all models generalize well and are not susceptible to memorization. GPT-4 and Claude 2, however, tend to generate more simplistic figures compared to both humans and our models. We make our framework, AutomaTikZ, along with model weights and datasets, publicly available.

==> figures/clima.tex <==
\begingroup

% setup
% -----------------------------------------------------------------------------
\usetikzlibrary{calc}
\newsavebox{\contour}
\newsavebox{\barchart}
\newsavebox{\mlp}
\sbox{\contour}{\input{contour.tex}}
\sbox{\barchart}{\input{barchart.tex}}
\sbox{\mlp}{\input{mlp.tex}}

\newtcolorbox{model}[2][]{
  enhanced jigsaw,
  %frame hidden,
  fonttitle=\large,
  fontupper=\large,
  colback=examplebg,
  colframe=exampletitle,
  coltitle=black,
  halign=center,
  valign=center,
  center title,
  boxrule=0pt,
  left=5mm,
  right=5mm,
  title={#2},
  #1
}

\newtcolorbox{component}[1][]{
  enhanced,
  colback=exampletitle,
  boxrule=0pt,
  halign=center,
  valign=center,
  frame hidden,
  #1
}

% code
% -----------------------------------------------------------------------------
\begin{tikzpicture}[%
  remember picture,
  x=1.3cm,y=1.8cm,
  font=\scriptsize,
  model/.style={inner sep=0pt},
  Caption/.style={anchor=east},
  Figure/.style={fill=examplebg,anchor=west,rounded corners=1mm},
]

  \node[model] (clima) {
    \begin{model}[width=4.1cm]{\includegraphics[height=\heightof{\clima}]{island.pdf} \clima}
      \begin{component}[remember as=llama]
        \includegraphics[height=\heightof{\llama}]{llama.pdf}
        \llama
      \end{component}
      \begin{component}[remember as=clip]
        \includegraphics[height=\heightof{\clip}]{clip.pdf}
        \clip
      \end{component}
    \end{model}
  };

  \node[Caption] at ($(llama)+(-2.5,+1)$)  (caption1) [text width=4.2cm] {%
    3D contour plot of a loss function, showcasing global and local minima.
    The color gradient indicates function depth, providing insight into the
    optimization challenges in machine learning.
  };
  \node[Caption] at ($(llama)+(-2.5, 0)$)  (caption2) [text width=4.2cm] {%
    Visual representation of a multi-layer perceptron: an interconnected
    network of nodes, showcasing the structure of input, hidden, and output
    layers that facilitate complex pattern recognition.
  };
  \node[Caption] at ($(llama)+(-2.5,-1)$)  (caption3) [text width=4.2cm] {%
    Bar chart comparing \bleu scores of \textsc{Alpha}, \textsc{Beta}, and
    \textsc{Gamma} models across \textsc{Orion}, \textsc{Nebula}, and
    \textsc{Pulsar} datasets, with \textsc{Alpha} consistently leading.
  };

  \node[Figure] at ($(llama)+(3,    1)$) (figure1) {\resizebox{2cm}{!}{\usebox{\contour}}};
  \node[Figure] at ($(llama)+(2.5,  0)$) (figure2)  {\resizebox{2cm}{!}{\usebox{\mlp}}};
  \node[Figure] at ($(llama)+(2.75,-1)$) (figure3) {\resizebox{2cm}{!}{\usebox{\barchart}}};

  \coordinate (in)   at (clima.west |- llama);
  \coordinate (fork) at ($(clima.west |- llama)+(3mm,0)$);
  \coordinate (out)  at (clima.east |- llama);

  \foreach \index in {1,2,3} \draw[->,>=latex] (caption\index.east) to [out=0,in=180] (in) to (llama.west);
  \foreach \index in {1,2,3} \draw[->,>=latex] (llama.east) to (out) to [out=0,in=180] (figure\index.west);

  \draw[->,>=latex] (clip.north) to (llama.south);
  \draw[->,>=latex,rounded corners=1mm] (fork) |- (clip.west);
\end{tikzpicture}

\endgroup


==> figures/examples/copying/clima-13b/1.tex <==
%https://arxiv.org/abs/2105.05439
\ifdefined\getCaption%
Motivating the definition of the  addition $\oplus$ and scalar multiplication
$\odot$ operations for $0 < \alpha <1$ in the Wasserstein optimal transport
space for transports $T_1, T_2$ (right), while in $\mathbb{R}^2$ optimal
transports are defined by vectors  $V_1, V_2$ (left).
\else
\begin{tikzpicture}[scale=1]
\fill[cyan] (0,0) -- (1,2) -- (1,1) -- cycle;
\draw[thick,->] (0,0) -- (1,0) node[below]{$v_1$};
\draw[thick,->] (0,0) -- (0,1) node[left]{$v_2$};
\draw[gray,thick,dashed] (0,0) -- (1,1);
\draw[thick,blue,->](0,0) -- (1,2) node[above]{$V_1$};
\draw[thick,blue,->] (0,0) -- (0.5,1) node[above]{$V_2$};

\fill[cyan] (3,0) -- (5,2) -- (6,1) -- cycle;
\draw[thick,->] (3,0) -- (5,0) node[below]{$T_1$};
\draw[thick,->] (3,0) -- (3,2) node[left]{$T_2$};
\draw[gray,thick,dashed] (3,0) -- (5,1);
\draw[thick,blue,->] (3,0) -- (5,2) node[above]{$T_1+T_2$};
\draw[thick,red,->] (3,0) -- (4,0.8) node[above]{$c_1 T_1$};
\draw[thick,red,->] (3,0) -- (3.8,0.5) node[above]{$c_2 T_2$};
\draw[thick,red,->] (3,0) -- (3.8,0.2) node[below]{$c_2 T_1$};
\draw[thick,blue,->] (3,0) -- (6,1) node[above]{$(T_1+T_2)/2$};
\end{tikzpicture}
\fi


==> figures/examples/copying/clima-13b/2.tex <==
%https://arxiv.org/abs/2305.09696
\ifdefined\getCaption%
The influence of pre-training scale on the downstream performance. The value of
each method is the average metric values across all datasets in the privacy
protection setting with \textsc{LightGBM}.
\else
\begin{tikzpicture}
\begin{axis}[
    width=7cm,height=5cm,
    xlabel={pre-training scale},
    ylabel={downstream AP},
    xmin=0.5, xmax=5.5,
    ymin=52, ymax=55,
    xtick={1,2,3,4,5},
    xticklabels={1,10,100,1000,2000},
    ytick={52,53,54,55},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    axis background/.style={fill=white}, % Author note: added to preserve bg color
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,53.22)(2,53.33)(3,53.50)(4,53.93)(5,54.14)
    };
    \legend{
    \textsc{InfoAcc}
    }
    
\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (1,52.90)(2,53.04)(3,53.81)(4,54.07)(5,54.46)
    };
    \legend{
    \textsc{InfoGPT}
    }
    
\addplot[
    color=green,
    mark=star,
    ]
    coordinates {
    (1,53.85)(2,53.68)(3,54.16)(4,54.30)(5,54.58)
    };
    \legend{
    \textsc{InfoGPT-ViT}
    }
    
\addplot[
    color=orange,
    mark=otimes,
    ]
    coordinates {
    (1,54.20)(2,54.33)(3,54.81)(4,55.04)(5,55.33)
    };
    \legend{
    \textsc{InfoGPT-ViT$^+$}
    }
    
\end{axis}
\end{tikzpicture}
\fi


==> figures/examples/copying/clima-13b/3.tex <==
%https://tex.stackexchange.com/a/685720
\ifdefined\getCaption%
An overlay \tikzname{} picture below the ordinary text, with the colored layer
appearing below the text rather than above it. Achieving this requires
adjusting the z-order of the \tikzname{} picture and the text.
\else\ifdefined\getSource%
\usetikzlibrary{tikzmark}
\newcommand{\sep}[1]{\hfill#1\hfill\relax}
\begin{minipage}[t]{.5\linewidth}
\begin{align*}
\sep{2+2=4}
\end{align*}
\end{minipage}%
\begin{minipage}[t]{.5\linewidth}
\tikzmarknode{2}{\rule{3cm}{3cm}}

\tikzmarknode{+}{\rule{3cm}{3cm}}

\tikzmarknode{3}{\rule{3cm}{3cm}}
\end{minipage}
\begin{tikzpicture}[overlay,remember picture]
\draw[red] (-1,-3) -- (5,-3) (-1,-2) -- (5,-2) (-1,-1) -- (5,-1)
(-1,0) -- (0,0) (1,0) -- (2,0) (3,0) -- (5,0)
(-1,1) -- (0,1) (1,1) -- (2,1) (3,1) -- (4,1) (5,1) -- (5.5,1)
(-1,2) -- (0,2) (1,2) -- (2,2) (3,2) -- (3.5,2) (4,2) -- (5,2)
(-1,3) -- (0,3) (1,3) -- (1.5,3) (2,3) -- (2.5,3) (3,3) -- (4,3)
(5,3) -- (5.5,3);
\end{tikzpicture}
\else
  % precompiled, as I couldn't figure out how to correctly include overlay tikzpictures
  \includegraphics{examples/copying/clima-13b/3-compiled.pdf}
\fi\fi


==> figures/examples/copying/gpt-4/1.tex <==
%https://arxiv.org/abs/2105.05439
\ifdefined\getCaption%
Motivating the definition of the  addition $\oplus$ and scalar multiplication
$\odot$ operations for $0 < \alpha <1$ in the Wasserstein optimal transport
space for transports $T_1, T_2$ (right), while in $\mathbb{R}^2$ optimal
transports are defined by vectors  $V_1, V_2$ (left).
\else
\begin{tikzpicture}
  \draw[->] (-1,0) -- (4,0) node[right] {$x$};
  \draw[->] (0,-1) -- (0,4) node[above] {$y$};
  \draw[->,blue] (0,0) -- (2,2) node[anchor=south east] {$V_1$};
  \draw[->,blue] (0,0) -- (3,1) node[anchor=west]  {$V_2$};
  \node at (1.5,-1) {In $\mathbb{R}^2$, optimal transports are defined by $V_1$ and $V_2$};
  \begin{scope}[xshift=6cm]
    \draw[->] (-1,0) -- (4,0) node[right] {$x'$};
    \draw[->] (0,-1) -- (0,4) node[above] {$y'$};
    \draw[blue] (2,2) circle (0.1cm) node[anchor=south west] {$T_1$};
    \draw[blue] (3,1) circle (0.1cm) node[anchor=south west] {$T_2$};
    \draw[->,red,very thick] (2,2) -- (3,1) node[midway,above]  {$+$};
    \draw[->,green,very thick] (2,2) -- (2,3) node[midway,right] {$\cdot \lambda$};
    \node at (1.5,-1) {In the Wasserstein space, $T_1$ and $T_2$ are added and scalar multiplied};
  \end{scope}
\end{tikzpicture}
\fi


==> figures/examples/copying/gpt-4/2.tex <==
%https://arxiv.org/abs/2305.09696
\ifdefined\getCaption%
The influence of pre-training scale on the downstream performance. The value of
each method is the average metric values across all datasets in the privacy
protection setting with \textsc{LightGBM}.
\else
\begin{tikzpicture}
\begin{axis}[
  title={Influence of Pre-training Scale on Downstream Performance},
  xlabel={Pre-training Scale},
  ylabel={Downstream Performance},
  legend pos=north west,
  ymajorgrids=true,
  grid style=dashed,
  axis background/.style={fill=white}, % Author note: added to preserve bg color
]

\addplot[color=blue,mark=square,]
    coordinates {
    (1,1)(2,3)(3,2)(4,5)(5,7)
    };
    
\addplot[color=red,mark=triangle,]
    coordinates {
    (1,2)(2,2.5)(3,3)(4,6)(5,7)
    };
    
\addplot[color=green,mark=diamond,]
    coordinates {
    (1,1.5)(2,3.5)(3,4)(4,5)(5,6)
    };
    
\legend{Method 1, Method 2, Method 3}

\end{axis}
\end{tikzpicture}
\fi


==> figures/examples/copying/gpt-4/3.tex <==
%https://tex.stackexchange.com/a/685720
\ifdefined\getCaption%
An overlay \tikzname{} picture below the ordinary text, with the colored layer
appearing below the text rather than above it. Achieving this requires
adjusting the z-order of the \tikzname{} picture and the text.
\else\ifdefined\getSource%
\sffamily\Huge
\begin{tikzpicture}[overlay, remember picture]
    \node at (current page.center)
    {
        \begin{tikzpicture}
            \fill[red] (0,0) -- (5,7) -- (10,0) -- cycle;
        \end{tikzpicture}
    };
\end{tikzpicture}

\begin{center}
An overlay TikZ picture below the ordinary text, with the colored layer appearing below the text rather than above it. Achieving this requires adjusting the z-order of the TikZ picture and the text.
\end{center}
\else
  % precompiled, as I couldn't figure out how to correctly include overlay tikzpictures
  \includegraphics{examples/copying/gpt-4/3-compiled.pdf}
\fi\fi


==> figures/examples/datikz/1.tex <==
%https://github.com/PetarV-/TikZ/blob/master/Bidirectional%20long%20short-term%20memory
\ifdefined\getCaption%
A diagram representing a recurrent neural network consisting of several LSTM
blocks, processing the input sequence simultaneously forwards and backwards~(to
exploit both directions of temporal dependence). Contains some rather tight
manoeuvering.
\else
\usetikzlibrary{positioning}
\begin{tikzpicture}
        \node[rectangle] (Y0) at (0, 0) {$\dots$};
        \node[rectangle, draw, right=2em of Y0, minimum height=1cm, minimum width=1cm] (RNN) {LSTM$_\rightarrow$};
        \node[rectangle, right=of RNN, draw, minimum height=1cm, minimum width=1cm] (RNN2) {LSTM$_\rightarrow$};
        \node[rectangle, right=of RNN2, draw, minimum height=1cm, minimum width=1cm] (RNN3) {LSTM$_\rightarrow$};

        \node[rectangle, right= of RNN3, draw, minimum height=1cm, minimum width=1cm] (RNN4) {LSTM$_\rightarrow$};
        \node[rectangle, right=2em of RNN4] (RNN5) {$\dots$};


        \node[rectangle, above=of RNN4, draw, minimum height=1cm, minimum width=1cm] (R25) {LSTM$_\leftarrow$};
        \node[rectangle, left=of R25, minimum height=1cm, minimum width=1cm, draw] (R24) {LSTM$_\leftarrow$};
        \node[rectangle, left=of R24, draw, minimum height=1cm, minimum width=1cm] (R23) {LSTM$_\leftarrow$};
        \node[rectangle, left=of R23, draw, minimum height=1cm, minimum width=1cm] (R22) {LSTM$_\leftarrow$};
        \node[rectangle, left=2em of R22] (R21) {$\dots$};
        \node[right=2em of R25] (Y20) {$\dots$};

        \node[below=of RNN] (X1) {$\vec{x}_2$};
        \node[below=of RNN2] (X2) {$\vec{x}_3$};
        \node[below=of RNN3] (X3) {$\vec{x}_4$};
        \node[below=of RNN4] (X4) {$\vec{x}_5$};
        \node[above=of R25] (Y5) {$\vec{h}_5$};
        \node[above=of R24] (Y4) {$\vec{h}_4$};
        \node[above=of R23] (Y3) {$\vec{h}_3$};
        \node[above=of R22] (Y2) {$\vec{h}_2$};

        \draw[-stealth, thick] (X1) -- (RNN);
        \draw[-stealth, thick] (X2) -- (RNN2);
        \draw[-stealth, thick] (X3) -- (RNN3);
        \draw[-stealth, thick] (X4) -- (RNN4);
        \draw[-stealth, thick, densely dotted] (Y0) -- (RNN);
        \draw[-stealth, thick] (RNN) -- node[above, pos=0.35] {$\vec{h}_2^\rightarrow$} (RNN2);
        \draw[-stealth, thick] (RNN2) -- node[above, pos=0.35] {$\vec{h}_3^\rightarrow$} (RNN3);
        \draw[-stealth, thick] (RNN3) -- node[above, pos=0.35] {$\vec{h}_4^\rightarrow$} (RNN4);
        \draw[-stealth, densely dotted, thick] (RNN4) -- (RNN5);
        \node[below=4em of Y0] (d) {\dots};
        \node[below=4em of RNN5] (d) {\dots};

        \path[-stealth, ultra thick, white] (X1) edge[bend left=45] (R22);
        \path[-stealth, thick] (X1) edge[bend left=45] (R22);
        \path[-stealth, ultra thick, white] (X2) edge[bend left=45] (R23);
        \path[-stealth, thick] (X2) edge[bend left=45] (R23);
        \path[-stealth, ultra thick, white] (X3) edge[bend left=45] (R24);
        \path[-stealth, thick] (X3) edge[bend left=45] (R24);
        \path[-stealth, ultra thick, white] (X4) edge[bend left=45] (R25);
        \path[-stealth, thick] (X4) edge[bend left=45] (R25);
        \draw[-stealth, densely dotted, thick] (Y20) -- (R25);

        \draw[-stealth, thick] (R22) -- (Y2);
        \draw[-stealth, thick] (R23) -- (Y3);
        \draw[-stealth, thick] (R24) -- (Y4);
        \draw[-stealth, thick] (R25) -- (Y5);

        \draw[stealth-, densely dotted, thick] (R21) -- (R22);
        \draw[stealth-, thick] (R22) -- node[above, pos=0.65] {$\vec{h}_3^\leftarrow$} (R23);
        \draw[stealth-, thick] (R23) -- node[above, pos=0.65] {$\vec{h}_4^\leftarrow$} (R24);
        \draw[stealth-, thick] (R24) -- node[above, pos=0.65] {$\vec{h}_5^\leftarrow$} (R25);
        \draw[-stealth, densely dotted, thick] (Y20) -- (R25);

        \path[-stealth, ultra thick, white] (RNN) edge[bend right=45] (Y2);
        \path[-stealth, thick] (RNN) edge[bend right=45] (Y2);
        \path[-stealth, ultra thick, white] (RNN2) edge[bend right=45] (Y3);
        \path[-stealth, thick] (RNN2) edge[bend right=45] (Y3);
        \path[-stealth, ultra thick, white] (RNN3) edge[bend right=45] (Y4);
        \path[-stealth, thick] (RNN3) edge[bend right=45] (Y4);
        \path[-stealth, ultra thick, white] (RNN4) edge[bend right=45] (Y5);
        \path[-stealth, thick] (RNN4) edge[bend right=45] (Y5);

\end{tikzpicture}
\fi


==> figures/examples/datikz/2.tex <==
%https://github.com/janosh/tikz/blob/main/assets/energy-distribution-functions
\ifdefined\getCaption%
A plot comparing the distribution functions of Bose-Einstein, Boltzmann, and
Fermi-Dirac statistics as a function of the reduced chemical potential $\beta
(\epsilon - \mu)$. This visualiation highlights the differences between the
three types of distribution functions, which are used to describe the behavior
of particles in different statistical systems.
\else
\begin{tikzpicture}
  \begin{axis}[
      xlabel = $\beta (\epsilon - \mu)$,
      ylabel = $\langle n\rangle$,
      ymin = 0,ymax = 1.8,
      smooth,thick,
      axis lines = center,
      every tick/.style = {thick},
      legend cell align=left,
      legend style={legend pos=north east,font=\tiny},
      width=10cm,height=5cm]

    \def\xmax{7}
    \addplot[color=blue,domain=0:\xmax]{1/(e^x - 1)};
    \addplot[color=orange,domain=-1:\xmax]{1/e^x};
    \addplot[color=red,domain = -\xmax:\xmax]{1/(e^x + 1)};

    \legend{Bose-Einstein,Boltzmann,Fermi-Dirac}

  \end{axis}
\end{tikzpicture}
\fi


==> figures/examples/datikz/3.tex <==
%https://tikz.net/tree-matrix/
\ifdefined\getCaption%
Tree with aligned matrix. A probability tree with an aligned matrix listing the
possible outcomes, their probabilities and three columns for events described
in later tasks. It uses the grahdrawing library and requires LuaLaTeX.
\else\ifdefined\getSource%
\usetikzlibrary{graphs,graphdrawing,quotes,matrix,calc}
\usegdlibrary{trees}

\begin{tikzpicture}

  \graph [tree layout,
          grow=right,
          level distance=20mm,
          sibling distance=10mm,
          edge quotes={auto,
                       node font=\footnotesize,
                       inner sep=1pt,
                       outer sep=2pt,
                       shape=circle}
          ]
    {
    root [as=,inner sep=0pt] -> {
      NR [> "0.8"{',blue,draw}, as=$\bar{R}$] -> {
        T2 [> "0.9"{',blue,draw}, as=$T$] -> {
          NRTNZ [>"0.4"', as=$\bar{Z}$],
          NRTZ [>"0.6" {blue,draw}, as=$Z$]
        },
        D2 [> "0.1", as=$D$] -> {
          NRDNZ [>"0.5"', as=$\bar{Z}$],
          NRDZ [>"0.5", as=$Z$]
        }
      },
      R [> "0.2", as=$R$] -> {
        T1 [> "0.25"', as=$T$] -> {
          RTNZ [>"0.4"', as=$\bar{Z}$],
          RTZ [>"0.6" {blue,draw}, as=$Z$]
        },
        D1 [> "0.75" {blue,draw}, as=$D$] -> {
          RDNZ [>"0.9"', as=$\bar{Z}$],
          RDZ [>"0.1" {blue,draw}, as=$Z$]
        }
      }
    }
  };

  \matrix [matrix of math nodes,
           nodes in empty cells, % Generate nodes mat-X-Y also for empty cells
           row sep={10mm,between origins}, % Adjust row sep according to
                                           % sibling distance from graph
           column sep=5mm,
           anchor=mat-2-1.center, % Align matrix
           ]
  (mat) at ($(RDZ)+(2,0)$) % Position matrix
  {
    \omega                & P(\omega)         & E_1     & E_2     & E_3     \\
    \{R;D;Z\}             & 0.015             & \bullet & \bullet &         \\
    \{R;D;\bar{Z}\}       & 0.135             & \bullet &         &         \\
    \{R;T;Z\}             & 0.03              & \bullet & \bullet &         \\
    \{R;T;\bar{Z}\}       & 0.02              & \bullet &         &         \\
    \{\bar{R};D;Z\}       & |[blue,draw]|0.04 &         & \bullet &         \\
    \{\bar{R};D;\bar{Z}\} & 0.04              &         &         & \bullet \\
    \{\bar{R};T;Z\}       & 0.432             & \bullet & \bullet &         \\
    \{\bar{R};T;\bar{Z}\} & 0.288             & \bullet &         &         \\
                          & 1                 &         &         &         \\
  };

  % Horizontal lines for the table
  \foreach \x/\y in {1/2, 2/3, 3/4, 4/5, 5/6, 6/7, 7/8, 8/9}
    {\draw [-] ($(mat-\x-1.west -| mat-2-1.west)!0.5!(mat-\y-1.west)$) --
      ($(mat-\x-5.east -| mat-1-5.east)!0.5!(mat-\y-5.east -| mat-1-5.east)$);}

  % Indicate summation by double rule
  \draw [double, shorten >=-1mm, shorten <=-1mm]
    ($(mat-9-2.west)!0.5!(mat-10-2.west)$) --
    ($(mat-9-2.east)!0.5!(mat-10-2.east)$);

  % Explanation
  \node at (2.5,-4.5) {\small Given values are encircled.};

\end{tikzpicture}
\else
  % precompiled, as it requires lualatex
  \includegraphics{examples/datikz/3-compiled.pdf}
\fi\fi


==> figures/examples/datikz/4.tex <==
%https://arxiv.org/abs/2305.13092
\ifdefined\getCaption%
Our approach is a modified version of \textbf{meta-seq2seq}. A transformer
decoder (TD) is trained to produce a sequence of actions $a^Q_1, \ldots,
a^Q_{m}$ given a query instruction $I^Q$. The context are demonstrations $(I_k,
A_k)$ produced by our generative model. We use a transformer encoder-decoder
(T) to encode instructions and state $S$ and a transformer encoder (TE) to
encode actions. The transformers that process instructions (pink blocks)
receive state $S$ as the input of the encoder.
\else
\usetikzlibrary{calc}
\begin{tikzpicture}[auto, thick, node distance=6mm]
\draw
node at (0, 0) (A1) {$A_1$}
node [below of=A1] (I1) {$I_1$}
node [below of=I1] (dots1) {$...$}
node [below of=dots1] (An) {$A_n$}
node [below of=An] (In) {$I_n$}

node [draw, rectangle, fill=blue!10,rounded corners, right of=A1, minimum height=5mm, node distance=10mm] (At1) {TE}
node [draw, rectangle, fill=red!10,rounded corners, right of=I1, minimum height=5mm, node distance=10mm] (It1) {T}
node [draw, rectangle, fill=blue!10,rounded corners, right of=An, minimum height=5mm, node distance=10mm] (Atn) {TE}
node [draw, rectangle, fill=red!10,rounded corners, right of=In, minimum height=5mm, node distance=10mm] (Itn) {T}

node [draw, rectangle, fill=black!10,rounded corners, right of=dots1, minimum height=15mm, minimum width=30mm, anchor=south, node distance=33mm, rotate=90] (att) {attention}

node at ($(att.west) - (0, 6mm)$) [draw, rectangle, fill=red!10,rounded corners, minimum height=5mm] (Itq) {T}

node [below of=Itq, node distance=9mm] (Iq) {$I^Q$}

node at ($(att.south) + (10mm, 0mm)$) [draw, rectangle, fill=black!10,rounded corners, minimum height=30mm, minimum width=10mm, anchor=west] (TD) {TD}

node at ($(TD.north) + (0, 8mm)$) (outputs) {$a^Q_1, ..., a^Q_{m}$}

node at ($(TD.south) - (0, 8mm)$) (inputs) {SOS, $a^Q_1, ..., a^Q_{m-1}$}
;

\draw[->,>=stealth](A1) -- (At1);
\draw[->,>=stealth](I1) -- (It1);
\draw[->,>=stealth](An) -- (Atn);
\draw[->,>=stealth](In) -- (Itn);

\draw[->,>=stealth](At1) -- node[right,xshift=2mm] {$V_1$}(At1-|att.north);
\draw[->,>=stealth](It1) -- node[right,xshift=2mm] {$K_1$}(It1-|att.north);
\draw[->,>=stealth](Atn) -- node[right,xshift=2mm] {$V_n$}(Atn-|att.north);
\draw[->,>=stealth](Itn) -- node[right,xshift=2mm] {$K_n$}(Itn-|att.north);

\draw[->,>=stealth](Iq) -- (Itq);
\draw[->,>=stealth](Itq) -- (att);

\draw[->,>=stealth](inputs) -- (TD);
\draw[->,>=stealth](TD) -- (outputs);

\draw[->,>=stealth](att.south) -- (TD);

\end{tikzpicture}
\fi

